Estimating the Cardinality of Conjunctive Queries over RDF Data Using Graph Summarisation

Estimating the cardinality (i.e., the number of answers) of conjunctive queries is particularly difficult in RDF systems: queries over RDF data are navigational and thus tend to involve many joins. We present a new, principled cardinality estimation technique based on graph summarisation. We interpret a summary of an RDF graph using a possible world semantics and formalise the estimation problem as computing the expected cardinality over all RDF graphs represented by the summary, and we present a closed-form formula for computing the expectation of arbitrary queries. We also discuss approaches to RDF graph summarisation. Finally, we show empirically that our cardinality technique is more accurate and more consistent, often by orders of magnitude, than the state of the art.

==> figures/graph-summary-reconstr.tex <==
\newenvironment{customlegend}[1]{
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}
}{
    \csname pgfplots@createlegend\endcsname
    \endgroup
}
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
\pgfkeys{/pgfplots/number in legend/.style={
        /pgfplots/legend image code/.code={
            \node at (0.125,-0.0225){#1};
        },
    },
}
\tikzset{
    align at top/.style={baseline=(current bounding box.north)},
    x = 1cm,
    y = 1.1cm,
    font = \tiny,
    graph vertex/.style={
        draw,
        minimum size = 11pt,
        inner sep = 0.7pt,
    },
    graph married/.style = {
        graph vertex,
        circle,
        fill = gray!20,
    },
    graph single/.style = {
        graph vertex,
        diamond,
        fill = red!20,
    },
    graph road/.style = {
        graph vertex,
        rectangle,
        fill = blue!20,
    },
    graph van/.style = {
        graph vertex,
        regular polygon,
        regular polygon sides=5,
        fill = green!20,
    },
    graph edge owns/.style= {
        ->,
    },
    graph edge boss/.style= {
        ->,
        dashed,
    }
}
\begin{tikzpicture}[]
    \node[graph single]     (s1)       at (0, 0)    {\footnotesize{$e_1$}};
    \node[graph single]     (s2)       at (1, 0)    {\footnotesize{$e_2$}};
    \path[graph edge boss]  (s1) edge node[above]   {}  (s2) ;
    \node[graph married]    (m1)       at (0, -0.8) {\footnotesize{$e_3$}};
    \node[graph married]    (m2)       at (1, -0.8) {\footnotesize{$e_4$}};
    \path[graph edge boss]  (s1) edge node[above]   {}  (m1) ;
    \path[graph edge boss]  (s2) edge node[above]   {}  (m2) ;
    \node[graph van]        (v1)       at (0, -1.6) {\footnotesize{$c_3$}};
    \node[graph van]        (v2)       at (1, -1.6) {\footnotesize{$c_4$}};
    \path[graph edge owns]  (m1) edge node[above]   {}  (v1) ;
    \path[graph edge owns]  (m2) edge node[above]   {}  (v2) ;
    \node[graph road]       (r1)       at (2, 0)    {\footnotesize{$c_1$}};
    \node[graph road]       (r2)       at (2, -0.8) {\footnotesize{$c_2$}};
    \path[graph edge owns]  (s2) edge node[above]   {}  (r1) ;
    \path[graph edge owns]  (m2) edge node[above]   {}  (r2) ;
    \node[rounded corners=0.1cm, draw, dotted, fit=(s1) (s2)] (S) {};
    \node[left] at (S.west) {\footnotesize{$b_1$}};
    \node[rounded corners=0.1cm, draw, dotted, fit=(m1) (m2)] (M) {};
    \node[left] at (M.west) {\footnotesize{$b_3$}};
    \node[rounded corners=0.1cm, draw, dotted, fit=(v1) (v2)] (V) {};
    \node[left] at (V.west) {\footnotesize{$b_4$}};
    \node[rounded corners=0.1cm, draw, dotted, fit=(r1) (r2)] (R) {};
    \node[right] at (R.east) {\footnotesize{$b_2$}};

    \node[] at (1, -2.1) {\footnotesize{(a)}};

    \node[graph single]     (B1)       at (4, 0)    {\footnotesize{$b_1$}};
    \node[graph married]    (B3)       at (4, -0.8) {\footnotesize{$b_3$}};
    \node[graph van]        (B4)       at (4, -1.6) {\footnotesize{$b_4$}};
    \node[graph road]       (B2)       at (5, 0)    {\footnotesize{$b_2$}};
    \path[graph edge boss]  (B1) edge[loop left] node[left] {\footnotesize{1}}  (B1) ;
    \path[graph edge owns]  (B1) edge node[below]   {\footnotesize{1}}  (B2) ;
    \path[graph edge owns]  (B3) edge node[right]   {\footnotesize{1}}  (B2) ;
    \path[graph edge boss]  (B1) edge node[left]    {\footnotesize{2}}  (B3) ;
    \path[graph edge owns]  (B3) edge node[left]    {\footnotesize{2}}  (B4) ;

    \node[] at (4.5, -2.1) {\footnotesize{(b)}};


    \node[graph single]     (s1a)      at (7, 0)    {\footnotesize{$e_1$}};
    \node[graph single]     (s2a)      at (8, 0)    {\footnotesize{$e_2$}};
    \path[graph edge boss]  (s2a) edge node[above]  {}  (s1a) ;
    \node[graph married]    (m1a)      at (7, -0.8) {\footnotesize{$e_3$}};
    \node[graph married]    (m2a)      at (8, -0.8) {\footnotesize{$e_4$}};
    \path[graph edge boss]  (s1a) edge node[above]  {}  (m1a) ;
    \path[graph edge boss]  (s2a) edge node[above]  {}  (m1a) ;
    \node[graph van]        (v1a)      at (7, -1.6) {\footnotesize{$c_3$}};
    \node[graph van]        (v2a)      at (8, -1.6) {\footnotesize{$c_4$}};
    \path[graph edge owns]  (m2a) edge node[above]  {}  (v1a) ;
    \path[graph edge owns]  (m2a) edge node[above]  {}  (v2a) ;
    \node[graph road]       (r1a)      at (9, 0)    {\footnotesize{$c_1$}};
    \node[graph road]       (r2a)      at (9, -0.8) {\footnotesize{$c_2$}};
    \path[graph edge owns]  (s2a) edge node[above]  {}  (r1a) ;
    \path[graph edge owns]  (m2a) edge node[above]  {}  (r2a) ;

    \node[graph single]     (s1b)     at (10, 0)    {\footnotesize{$e_1$}};
    \node[graph single]     (s2b)     at (11, 0)    {\footnotesize{$e_2$}};
    \path[graph edge boss]  (s2b) edge node[above]  {}  (s1b);
    \node[graph married]    (m1b)     at (10, -0.8) {\footnotesize{$e_3$}};
    \node[graph married]    (m2b)     at (11, -0.8) {\footnotesize{$e_4$}};
    \path[graph edge boss]  (s1b) edge node[above]  {}  (m1b) ;
    \path[graph edge boss]  (s2b) edge node[above]  {}  (m1b) ;
    \node[graph van]        (v1b)     at (10, -1.6) {\footnotesize{$c_3$}};
    \node[graph van]        (v2b)     at (11, -1.6) {\footnotesize{$c_4$}};
    \path[graph edge owns]  (m1b) edge node[above]  {}  (v1b) ;
    \path[graph edge owns]  (m1b) edge node[above]  {}  (v2b) ;
    \node[graph road]       (r1b)     at (12, 0) {\footnotesize{$c_1$}};
    \node[graph road]       (r2b)     at (12, -0.8) {\footnotesize{$c_2$}};
    \path[graph edge owns]  (s2b) edge node[above]  {}  (r1b) ;
    \path[graph edge owns]  (m2b) edge node[above]  {}  (r2b) ;

    \node[] at (9.5, -2.1) {\footnotesize{(c)}};

    \begin{customlegend}{
        legend cell align=left,
        legend entries={
            $\mathit{owns}$,
            $\mathit{manages}$,
            emp.\ of class Single,
            emp.\ of class Married,
            car of class Roadster,
            car of class Van,
        },
        legend style={
            at={(16,0.2)},
            font=\footnotesize,
            draw=none,
            mark size=3pt,
            mark options={draw=black}
        }
    }
        \addlegendimage{->,black}
        \addlegendimage{->,black,dashed}
        \addlegendimage{mark =diamond*,  draw=white,  fill=red!20}
        \addlegendimage{mark =*, draw=white, fill=gray!20}
        \addlegendimage{mark =square*, draw=white, fill=blue!20}
        \addlegendimage{mark =pentagon*, draw=white, fill=green!20}
    \end{customlegend}

    \node[] at (14, -2.1) {\footnotesize{Legend}};

\end{tikzpicture}

==> stats/dblp-stats.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = 1.1\linewidth,
        height= 140pt,
        boxplot/draw direction=y,
        x axis line style={opacity=0},
        axis x line*=bottom,
        axis y line=left,
        font = \tiny,
        ymajorgrids,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabel style={rotate=45},
        xtick style={draw=none},
        xticklabels={\our, \rdfx, \cset, \postgres{T}, \postgres{V}, \system{S}{T}, \system{S}{V}, \system{D}{T}, \system{D}{V}},
        ytick={1,10,100,1000,10000, 100000, 1000000},
        ymode = log,
        ymax = 6000000,
        xmin = 0.5,
        xmax = 9.5,
        xtick style={draw=none},
        yminorticks=false,
        yticklabel style={xshift=4pt}
     ]
        \addplot[%sumrdf
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.62,
                median = 19.00,
                average = 146.67,
                upper quartile = 133.66,
                upper whisker = 817.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%rdf3x
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 11.67045125,
                median = 108.34,
                average = 70666.71,
                upper quartile = 6902.31,
                upper whisker = 1022766.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%cset
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 19.50,
                median = 131.14,
                average = 100594.50,
                upper quartile = 7118.50,
                upper whisker = 1022766.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%pgtt
            black,
            boxplot prepared = {
                lower whisker = 1.0,
                lower quartile = 2.325892857,
                median = 19.00,
                average = 2268.68,
                upper quartile = 75.87,
                upper whisker = 23244.68,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%pgvp
            black,
            boxplot prepared = {
                lower whisker = 1.0,
                lower quartile = 11.19473872,
                median = 40.00,
                average = 458.22,
                upper quartile = 452.88,
                upper whisker = 3703.75,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%ostt
            black,
            boxplot prepared = {
                lower whisker = 1,
                lower quartile = 42.25,
                median = 817.00,
                average = 174781.53,
                upper quartile = 111782.00,
                upper whisker = 1142204.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%osvp
            black,
            boxplot prepared = {
                lower whisker = 1,
                lower quartile = 12.88889391,
                median = 20.00,
                average = 727.98,
                upper quartile = 157.27,
                upper whisker = 5473.33,
                box extend = 0.8,
            }
        ] coordinates {};


        \addplot[%odtt
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.239637257,
                median = 15.21,
                average = 1160.00,
                upper quartile = 68.170,
                upper whisker = 10104.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%odvp
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.51339195,
                median = 8.18,
                average = 357.33,
                upper quartile = 56.41,
                upper whisker = 4133.00,
                box extend = 0.8,
            }
        ] coordinates {};
    \end{axis}
 \end{tikzpicture}

==> stats/lubm-stats.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}
    \begin{axis}[
        width = 1.1\linewidth,
        height= 140pt,
        boxplot/draw direction=y,
        x axis line style={opacity=0},
        axis x line*=bottom,
        axis y line=left,
        font = \tiny,
        ymajorgrids,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabel style={rotate=45},
        xtick style={draw=none},
        xticklabels={\our, \rdfx, \cset, \postgres{T}, \postgres{V}, \system{S}{T}, \system{S}{V}, \system{D}{T}, \system{D}{V}},
        ytick={1,10,100,1000,10000, 100000},
        ymode = log,
        ymax = 3000000,
        xmin = 0.5,
        xmax = 9.5,
        yminorticks=false,
        yticklabel style={xshift=4pt},
        trim axis right,
     ]

        \addplot[%sumrdf
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.02,
                median = 1.18,
                average = 125.24,
                upper quartile = 1.41,
                upper whisker = 1020.74,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%rdf3x
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 5.49,
                median = 27.70,
                average = 4552.17,
                upper quartile = 405.15,
                upper whisker = 111055.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%cset
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 3.21,
                median = 105.08,
                average = 36197.10,
                upper quartile = 5341.00,
                upper whisker = 763852.95,
                box extend = 0.8,
            }
        ] coordinates {};



        \addplot[%pgtt
            black,
            boxplot prepared = {
                lower whisker = 1.37,
                lower quartile = 51.86,
                median = 344.23,
                average =  6e+05,
                upper quartile = 88523.85,
                upper whisker = 2e+06,
                box extend = 0.8,
            }
        ] coordinates {};

        \draw (axis cs: 4.2, 1.9e+06) node[right] {$10^{12}$};
        \draw (axis cs: 4.2, 6e+05) node[right] {$10^{11}$};
        \draw (axis cs: 4, 2e+05) node[red] {$\approx$};

        \addplot[%pgvp
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.67,
                median = 4.10,
                average = 3244.32,
                upper quartile = 95.73,
                upper whisker = 111055.00,
                box extend = 0.8,
            }
        ] coordinates {};


        \addplot[%ostt
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 7.00,
                median = 174.50,
                average = 6e+05, %10854697.49,
                upper quartile = 9661.98,
                upper whisker =  2e+06,   %263413498.79,
                box extend = 0.8,
            }
        ] coordinates {};

        \draw (axis cs: 6, 2e+05) node[red] {$\approx$};
        \draw (axis cs: 6.2, 2e+06) node[right] {$10^8$};
        \draw (axis cs: 6.2, 6e+05) node[right] {$10^7$};

        \addplot[%osvp
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.30,
                median = 3.13,
                average = 3566.57,
                upper quartile = 8.62,
                upper whisker = 111055.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%odtt
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.72,
                median = 7.93,
                average = 5938.44,
                upper quartile = 417.97,
                upper whisker = 136165.00,
                box extend = 0.8,
            }
        ] coordinates {};


        \addplot[%odvp
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.03,
                median = 1.76,
                average = 3645.68,
                upper quartile = 8.17,
                upper whisker = 111055.00,
                box extend = 0.8,
            }
        ] coordinates {};



    \end{axis}
 \end{tikzpicture}

==> stats/watdiv-stats.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = 1.1\linewidth,
        height= 140pt,
        boxplot/draw direction=y,
        x axis line style={opacity=0},
        axis x line*=bottom,
        axis y line=left,
        font=\tiny,
        ymajorgrids,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabel style={rotate=45},
        xtick style={draw=none},
        xticklabels={\our, \rdfx, \cset, \postgres{T}, \postgres{V}, \system{S}{T}, \system{S}{V}, \system{D}{T}, \system{D}{V}},
        ytick={1,10,100,1000,10000, 100000},
        ymode = log,
        ymax = 6000000,
        xmin = 0.5,
        xmax = 9.5,
        yminorticks=false,
        yticklabel style={xshift=4pt}
     ]
        \addplot[%sumrdf
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.03,
                median = 1.37,
                average = 3.14,
                upper quartile = 2.48,
                upper whisker = 18.97,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%rdf3x
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 2.77,
                median = 26.00,
                average = 6922.33,
                upper quartile = 120.00,
                upper whisker = 508463.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%cset
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 4.13,
                median = 19.00,
                average = 9087.41,
                upper quartile = 210.00,
                upper whisker = 508463.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%pgtt
            black,
            boxplot prepared = {
                lower whisker = 1.0,
                lower quartile = 3.62,
                median = 15.32,
                average = 1e+06, %3932008.20,
                upper quartile = 80.80,
                upper whisker = 4e+06, %205135692.32,
                box extend = 0.8,
            }
        ] coordinates {};

        \draw (axis cs: 4.2, 4e+06) node[right] {$10^8$};
        \draw (axis cs: 4.2, 1e+06) node[right] {$10^6$};

        \draw (axis cs: 4, 508463) node[red] {$\approx$};


        \addplot[%pgvp
            black,
            boxplot prepared = {
                lower whisker = 1.01,
                lower quartile = 3.29,
                median = 9.00,
                average = 1617.52,
                upper quartile = 35.45,
                upper whisker = 34218.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%ostt
            black,
            boxplot prepared = {
                lower whisker = 2.88,
                lower quartile = 7.00,
                median = 11.00,
                average = 450.15,
                upper quartile = 64.69,
                upper whisker = 18424.73,
                box extend = 0.8,
            }
        ] coordinates {};


        \addplot[%osvp
            black,
            boxplot prepared = {
                lower whisker = 1.01,
                lower quartile = 4.19,
                median = 18.63,
                average = 1491.49,
                upper quartile = 254.88,
                upper whisker = 31443.00,
                box extend = 0.8,
            }
        ] coordinates {};


        \addplot[%odtt
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.43,
                median = 3.95,
                average = 129.92,
                upper quartile = 7.10,
                upper whisker = 8851.00,
                box extend = 0.8,
            }
        ] coordinates {};

        \addplot[%odvp
            black,
            boxplot prepared = {
                lower whisker = 1.00,
                lower quartile = 1.02,
                median = 2.00,
                average = 16.04,
                upper quartile = 7.65,
                upper whisker = 511.91,
                box extend = 0.8,
            }
        ] coordinates {};

    \end{axis}
\end{tikzpicture}
